Epidemiological Forecasting with Model Reduction of Compartmental Models. Application to the COVID-19 pandemic

We propose a forecasting method for predicting epidemiological health series on a two-week horizon at the regional and interregional resolution. The approach is based on model order reduction of parametric compartmental models, and is designed to accommodate small amount of sanitary data. The efficiency of the method is shown in the case of the prediction of the number of infected and removed people during the two pandemic waves of COVID-19 in France, which have taken place approximately between February and November 2020. Numerical results illustrate the promising potential of the approach.

==> figs/colizza.tex <==
\tikzstyle{compartment}=[rectangle,draw=black,fill=black!20,thick,minimum size=10mm]
\begin{tikzpicture}[node distance=2cm]
\node[compartment] (Ips) {$I_{ps}$};
\node (ghost) [below=0.3cm of Ips] {};
\node[compartment] (Ims) [below=0.3cm of ghost] {$I_{ms}$};
\node[compartment] (Iss) [below=0.6cm of Ims] {$I_{ss}$};
\node[compartment] (Ia) [above=0.6cm of Ips] {$I_{a}$};
\node[compartment] (Ip) [left of=ghost] {$I_p$};
\node[compartment] (E) [left of=Ip] {$E$};
\node[compartment] (S) [left of=E] {$S$};
\node[compartment] (C) [right=1.5cm of Iss] {$C$};
\node[compartment] (D) [right=1.5cm of C] {$D$};
\node[compartment] (R) [above=1.5cm of D] {$R$};
\node[compartment] (H) [above=0.1cm of C] {$H$};
\draw [->, very thick] (Ip.east) to node {} node [above] {} (Ia.west);
\draw [->, very thick] (Ip.east) to node {} node [above] {} (Iss.west);
\draw [->, very thick] (Ia.east) to node {} node [above] {} (R.west);
\draw [->, very thick] (Iss.east) to node {} node [above] {} (H.west);
\draw [->, very thick] (Iss.east) to node {} node [above] {} (C.west);
\draw [->, very thick] (C.east) to node {} node [above] {} (D.west);
\draw [->, very thick] (C.east) to node {} node [above] {} (R.west);
\draw [->, very thick] (H.east) to node {} node [above] {} (D.west);
\draw [->, very thick] (H.east) to node {} node [above] {} (R.west);
\draw [->, very thick] (S.east) to node {} node [above] {} (E.west);
\draw [->, very thick] (E.east) to node {} node [above] {} (Ip.west);
\draw [->, very thick] (Ip.east) to node {} node [left] {} (Ips.west);
\draw [->, very thick] (Ip.east) to node {} node [left] {} (Ims.west);
\draw [->, very thick] (Ips.east) to node {} node [right] {} (R.west);
\draw [->, very thick] (Ims.east) to node {} node [right] {} (R.west);

\end{tikzpicture}

==> figs/magal.tex <==
\tikzstyle{compartment}=[rectangle,draw=black,fill=black!20,thick,minimum size=10mm]
\begin{tikzpicture}[node distance=2cm]
\node[compartment] (I) {$I$};
\node (ghost) [below=0.5cm of I] {};
\node[compartment] (U) [below=0.5cm of ghost] {$U$};
\node[compartment] (R) [right of=ghost] {$R$};
\node[compartment] (E2) [left of=ghost] {$E_2$};
\node[compartment] (E1) [left of=E2] {$E_1$};
\node[compartment] (S) [left of=E1] {$S$};
\draw [->, very thick] (S.east) to node {} node [above] {} (E1.west);
\draw [->, very thick] (E1.east) to node {} node [above] {} (E2.west);
\draw [->, very thick] (E2.east) to node {} node [left] {} (I.west);
\draw [->, very thick] (E2.east) to node {} node [left] {} (U.west);
\draw [->, very thick] (I.east) to node {} node [right] {} (R.west);
\draw [->, very thick] (U.east) to node {} node [right] {} (R.west);

%\draw [->, very thick] (S.east) to node {} node [above] {\tiny{$\beta S(E_2+I+U)$}} (E1.west);
%\draw [->, very thick] (E1.east) to node {} node [above] {\scriptsize{$\delta E_1$}} (E2.west);
%\draw [->, very thick] (E2.east) to node {} node [left] {\scriptsize{$\nu\sigma E_2$}} (I.west);
%\draw [->, very thick] (E2.east) to node {} node [left] {\scriptsize{$(1-\nu)\sigma E_2$}} (U.west);
%\draw [->, very thick] (I.east) to node {} node [right] {\scriptsize{$\gamma_1 I$}} (R.west);
%\draw [->, very thick] (U.east) to node {} node [right] {\scriptsize{$\gamma_2 U$}} (R.west);

\end{tikzpicture}
